Byzantine Eventual Consistency and the Fundamental Limits of Peer-to-Peer Databases

Sybil attacks, in which a large number of adversary-controlled nodes join a network, are a concern for many peer-to-peer database systems, necessitating expensive countermeasures such as proof-of-work. However, there is a category of database applications that are, by design, immune to Sybil attacks because they can tolerate arbitrary numbers of Byzantine-faulty nodes. In this paper, we characterize this category of applications using a consistency model we call Byzantine Eventual Consistency (BEC). We introduce an algorithm that guarantees BEC based on Byzantine causal broadcast, prove its correctness, and demonstrate near-optimal performance in a prototype implementation.

==> figs/connected.tikz <==
\begin{tikzpicture}
\tikzstyle{correct}=[draw,circle,inner sep=3pt]
\tikzstyle{faulty}=[draw,circle,inner sep=3pt,fill=red!30]
\node [faulty] (a) at (0.04,0.70) {};
\node [correct] (b) at (0.22,1.80) {};
\node [faulty] (c) at (0.87,0.47) {};
\node [correct] (d) at (1.72,0.86) {};
\node [faulty] (e) at (1.65,0.09) {};
\node [correct] (f) at (2.78,1.62) {};
\node [faulty] (g) at (2.93,0.73) {};
\node [correct] (h) at (3.42,1.64) {};
\node [faulty] (i) at (3.76,0.36) {};
\node [correct] (j) at (3.98,1.00) {};
\node [faulty] (k) at (4.69,1.04) {};
\node [correct] (l) at (5.14,1.63) {};
\node [faulty] (m) at (5.15,0.40) {};
\node [faulty] (n) at (5.41,1.00) {};
\node [correct] (o) at (6.36,0.93) {};
\node [correct] (p) at (6.89,0.33) {};
\node [faulty] (q) at (7.10,1.61) {};
\node [faulty] (r) at (7.62,0.68) {};
\node [faulty] (s) at (7.90,1.37) {};
\draw (a) -- (b);
\draw (a) -- (c);
\draw (a) -- (d);
\draw (b) -- (d);
\draw (b) -- (f);
\draw (c) -- (d);
\draw (c) -- (e);
\draw (d) -- (f);
\draw (d) -- (g);
\draw (e) -- (g);
\draw (f) -- (h);
\draw (g) -- (i);
\draw (g) -- (j);
\draw (h) -- (j);
\draw (h) -- (l);
\draw (i) -- (j);
\draw (i) -- (m);
\draw (j) -- (k);
\draw (k) -- (l);
\draw (k) -- (m);
\draw (k) -- (n);
\draw (l) -- (o);
\draw (l) -- (q);
\draw (m) -- (p);
\draw (n) -- (o);
\draw (o) -- (p);
\draw (o) -- (q);
\draw (p) -- (r);
\draw (q) -- (s);
\draw (q) -- (r);
\draw (r) -- (s);
\end{tikzpicture}

\vspace{0.5cm}
\begin{tikzpicture}
\tikzstyle{correct}=[draw,circle,inner sep=3pt]
\tikzstyle{faulty}=[draw,circle,inner sep=3pt,fill=red!30]
\node [correct] (a) at (0.04,0.70) {};
\node [correct] (b) at (0.22,1.80) {};
\node [correct] (c) at (0.87,0.47) {};
\node [correct] (d) at (1.72,0.86) {};
\node [faulty] (e) at (1.65,0.09) {};
\node [correct] (f) at (2.78,1.62) {};
\node [faulty] (g) at (2.93,0.73) {};
\node [faulty] (h) at (3.42,1.64) {};
\node [faulty] (i) at (3.76,0.36) {};
\node [correct] (j) at (3.98,1.00) {};
\node [faulty] (k) at (4.69,1.04) {};
\node [correct] (l) at (5.14,1.63) {};
\node [faulty] (m) at (5.15,0.40) {};
\node [faulty] (n) at (5.41,1.00) {};
\node [correct] (o) at (6.36,0.93) {};
\node [correct] (p) at (6.89,0.33) {};
\node [faulty] (q) at (7.10,1.61) {};
\node [faulty] (r) at (7.62,0.68) {};
\node [faulty] (s) at (7.90,1.37) {};
\draw (a) -- (b);
\draw (a) -- (c);
\draw (a) -- (d);
\draw (b) -- (d);
\draw (b) -- (f);
\draw (c) -- (d);
\draw (c) -- (e);
\draw (d) -- (f);
\draw (d) -- (g);
\draw (e) -- (g);
\draw (f) -- (h);
\draw (g) -- (i);
\draw (g) -- (j);
\draw (h) -- (j);
\draw (h) -- (l);
\draw (i) -- (j);
\draw (i) -- (m);
\draw (j) -- (k);
\draw (k) -- (l);
\draw (k) -- (m);
\draw (k) -- (n);
\draw (l) -- (o);
\draw (l) -- (q);
\draw (m) -- (p);
\draw (n) -- (o);
\draw (o) -- (p);
\draw (o) -- (q);
\draw (p) -- (r);
\draw (q) -- (s);
\draw (q) -- (r);
\draw (r) -- (s);
\path (f.north) node [above] {$p$};
\path (l.north) node [above] {$q$};
\end{tikzpicture}


==> figs/dag-after.tikz <==
\begin{tikzpicture}[node distance=0.9cm]

% nodes
\node (a) {$A$};
\node (b) [right of=a] {$B$};
\node (c) [above right of=b] {$C$};
\node (d) [right of=c] {$D$};
\node (e) [right of=d,draw,circle] {$E$};
\node (j) [right of=b] {$J$};
\node (k) [right of=j] {$K$};
\node (l) [right of=k] {$L$};
\node (m) [right of=l,draw,circle] {$M$};
\node (f) [below right of=b] {$F$};
\node (g) [right of=f,draw,circle] {$G$};

% arrows
\draw[<-] (a) -- (b);
\draw[<-] (b) -- (c);
\draw[<-] (c) -- (d);
\draw[<-] (d) -- (e);
\draw[<-] (b) -- (j);
\draw[<-] (j) -- (e);
\draw[<-] (j) -- (k);
\draw[<-] (k) -- (l);
\draw[<-] (l) -- (m);
\draw[<-] (b) -- (f);
\draw[<-] (f) -- (g);
\end{tikzpicture}

==> figs/dag-before-p.tikz <==
\begin{tikzpicture}[node distance=0.9cm]

% nodes
\node (a) {$A$};
\node (b) [right of=a] {$B$};
\node (c) [above right of=b] {$C$};
\node (d) [right of=c] {$D$};
\node (e) [right of=d,draw,circle] {$E$};
\node (j) [below right of=b] {$J$};
\node (k) [right of=j] {$K$};
\node (l) [right of=k] {$L$};
\node (m) [right of=l,draw,circle] {$M$};

% arrows
\draw[<-] (a) -- (b);
\draw[<-] (b) -- (c);
\draw[<-] (c) -- (d);
\draw[<-] (d) -- (e);
\draw[<-] (j) -- (e);
\draw[<-] (b) -- (j);
\draw[<-] (j) -- (k);
\draw[<-] (k) -- (l);
\draw[<-] (l) -- (m);
\end{tikzpicture}

==> figs/dag-before-q.tikz <==
\begin{tikzpicture}[node distance=0.9cm]

% nodes
\node (a) {$A$};
\node (b) [right of=a] {$B$};
\node (f) [above right of=b] {$F$};
\node (g) [right of=f,circle,draw] {$G$};
\node (j) [below right of=b] {$J$};
\node (k) [right of=j,circle,draw] {$K$};

% arrows
\draw[<-] (a) -- (b);
\draw[<-] (b) -- (f);
\draw[<-] (f) -- (g);
\draw[<-] (b) -- (j);
\draw[<-] (j) -- (k);
\end{tikzpicture}

==> figs/message-exchange.tikz <==
\begin{tikzpicture}
\newlength{\width}\setlength{\width}{2cm}
\newlength{\latency}\setlength{\latency}{0.9cm}
\newlength{\replydelay}\setlength{\replydelay}{0.3cm}
\tikzstyle{msg}=[thick,->]

% Timelimes
\node (p1-start) at (0, 0.5cm) {$p$};
\node (p2-start) at (\width, 0.5cm) {$q$};
\node (p1-end) at (0,-6.5cm) {};
\node (p2-end) at (\width,-6.5cm) {};
\draw (p1-start) -- (p1-end);
\draw (p2-start) -- (p2-end);

%\node (p-start) at (-0.5cm, \width) {$p$};
%\node (q-start) at (-0.5cm, 0) {$q$};
%\node (p-end) at (14cm, \distance) {};
%\node (q-end) at (14cm, 0) {};
%\draw (p-start) -- (p-end);
%\draw (q-start) -- (q-end);

% Messages
\draw[msg] (0,0) node[left] {$\langle\mathsf{heads}: \{H(E),H(M)\}\rangle$} -- (\width,\replydelay-\latency);
\draw[msg] (\width,0) node[right] {$\langle\mathsf{heads}: \{H(G),H(K)\}\rangle$} -- (0,\replydelay-\latency);

\draw[msg] (\width, -\latency) node[right] {$\langle\mathsf{needs}: \{H(E),H(M)\}\rangle$} -- (0,\replydelay-2.0\latency);
\draw[msg] (0, -\latency) node[left] {$\langle\mathsf{needs}: \{H(G)\}\rangle$} -- (\width,\replydelay-2.0\latency);

\draw[msg] (0, -2.0\latency) node[left] {$\langle\mathsf{msgs}: \{E,M\}\rangle$} -- (\width,\replydelay-3.0\latency);
\draw[msg] (\width, -2.0\latency) node[right] {$\langle\mathsf{msgs}: \{G\}\rangle$} -- (0,\replydelay-3.0\latency);

\draw[msg] (\width, -3.0\latency) node[right] {$\langle\mathsf{needs}: \{H(D),H(L)\}$} -- (0,\replydelay-4.0\latency);
\draw[msg] (0, -3.0\latency) node[left] {$\langle\mathsf{needs}: \{H(F)\}\rangle$} -- (\width,\replydelay-4.0\latency);

\draw[msg] (0, -4.0\latency) node[left] {$\langle\mathsf{msgs}: \{D,L\}\rangle$} -- (\width,\replydelay-5.0\latency);
\draw[msg] (\width, -4.0\latency) node[right] {$\langle\mathsf{msgs}: \{F\}\rangle$} -- (0,\replydelay-5.0\latency) node[left] {reconciliation complete};

\draw[msg] (\width, -5.0\latency) node[right] {$\langle\mathsf{needs}: \{H(C)\}$} -- (0,\replydelay-6.0\latency);

\draw[msg] (0, -6.0\latency) node[left] {$\langle\mathsf{msgs}: \{C\}\rangle$} -- (\width,\replydelay-7.0\latency) node[right] {reconciliation complete};

\end{tikzpicture}
\centering

==> figs/trivial1.tikz <==
\begin{tikzpicture}
% Space between timelines
\def\width{1}
% Message delay
\def\delay{0.7}

% Timelimes
\node (p-start) at (0, 0.5) {$p$};
\node (p-end)   at (0, -1.3) {};
\node (q-start) at (\width, 0.5) {$q$};
\node (q-end)   at (\width, -1.3) {};
\node (r-start) at (\width*2, 0.5) {$r$};
\node (r-end)   at (\width*2, -1.3) {};
\draw (p-start) -- (p-end);
\draw (q-start) -- (q-end);
\draw (r-start) -- (r-end);

% Messages
\draw[thick,->] (\width, 0) to node [above,pos=0.4,sloped] {$A$} (0, -\delay) node [left] {$\mathcal{M}_p = \{A\}$};

\draw[thick,->] (\width, -0.1) to node [above,pos=0.4,sloped] {$B$} (\width*2, -0.1-\delay) node [right] {$\mathcal{M}_r = \{B\}$};

\end{tikzpicture}

% \begin{tikzpicture}
% % Timelimes
% \node (p-start) at (0, 0.5) {$p$};
% \node (p-end)   at (0, -1.8) {};
% \node (q-start) at (2, 0.5) {$q$};
% \node (q-end)   at (2, -1.8) {};
% \node (r-start) at (4, 0.5) {$r$};
% \node (r-end)   at (4, -1.8) {};
% \draw (p-start) -- (p-end);
% \draw (q-start) -- (q-end);
% \draw (r-start) -- (r-end);

% % Messages
% \draw[thick,->] (2, 0) to node [above] {$A$} (0, -1.2) node [left] {$\mathcal{M}_p = \{A\}$};

% \draw[thick,->] (2, -0.1) to node [above] {$B$} (4, -1.3) node [right] {$\mathcal{M}_r = \{B\}$};

% \end{tikzpicture}


==> figs/trivial2.tikz <==
\begin{tikzpicture}

% Space between timelines
\def\width{1}
% Message delay
\def\delay{0.7}

% Timelimes
\node (p-start) at (0, 0.5) {$p$};
\node (p-end)   at (0, -3) {};
\node (q-start) at (\width, 0.5) {$q$};
\node (q-end)   at (\width, -3) {};
\node (r-start) at (\width*2, 0.5) {$r$};
\node (r-end)   at (\width*2, -3) {};
\draw (p-start) -- (p-end);
\draw (q-start) -- (q-end);
\draw (r-start) -- (r-end);

% Messages
\draw[thick,->] (\width, 0) to node [above,pos=0.4,sloped] {$\{A\}$} (0, -\delay) node [left] {$\mathcal{M}_p = \{A\}$};

\draw[thick,->] (\width, -0.1) to node [above,pos=0.4,sloped] {$\{B\}$} (\width*2, -\delay-0.1) node [right] {$\mathcal{M}_r = \{B\}$};

\draw[thick,->] (0, -1.5) to node [above,pos=0.2,sloped] {$\{A\}$} (\width*2, -1.5-\delay) node [right] {$\mathcal{M}_r' = \{A,B\}$};

\draw[thick,->] (\width*2, -1.5) to node [above,pos=0.2,sloped] {$\{B\}$} (0, -1.5-\delay) node [left] {$\mathcal{M}_p' = \{A,B\}$};

\end{tikzpicture}

% \begin{tikzpicture}
% % Timelimes
% \node (p-start) at (0, 0.5) {$p$};
% \node (p-end)   at (0, -3.4) {};
% \node (q-start) at (2, 0.5) {$q$};
% \node (q-end)   at (2, -3.4) {};
% \node (r-start) at (4, 0.5) {$r$};
% \node (r-end)   at (4, -3.4) {};
% \draw (p-start) -- (p-end);
% \draw (q-start) -- (q-end);
% \draw (r-start) -- (r-end);

% % Messages
% \draw[thick,->] (2, 0) to node [above] {$\{A\}$} (0, -1.2) node [left] {$\mathcal{M}_p = \{A\}$};

% \draw[thick,->] (2, -0.1) to node [above] {$\{B\}$} (4, -1.3) node [right] {$\mathcal{M}_r = \{B\}$};

% \draw[thick,->] (0, -1.7) to node [above,pos=0.25] {$\{A\}$} (4, -2.9) node [right] {$\mathcal{M}_r' = \{A,B\}$};

% \draw[thick,->] (4, -1.7) to node [above,pos=0.25] {$\{B\}$} (0, -2.9) node [left] {$\mathcal{M}_p' = \{A,B\}$};

% \end{tikzpicture}


==> figs/vectorclocks.tikz <==
\begin{tikzpicture}
% Message delay
\def\delay{0.6}

% Timelimes
\node (p-start) at (0, 0.5) {$p$};
\node (p-end)   at (0, -2.8) {};
\node (q-start) at (2.5, 0.5) {$q$};
\node (q-end)   at (2.5, -2.8) {};
\node (r-start) at (5, 0.5) {$r$};
\node (r-end)   at (5, -2.8) {};
\draw (p-start) -- (p-end);
\draw (q-start) -- (q-end);
\draw (r-start) -- (r-end);

% Messages
\draw[thick,->] (2.5, 0) to node [above,sloped] {$\{(0,1,0): A\}$} (0, -\delay) node [left] {$\mathit{vec} = (0,1,0),\; \mathcal{M}_p = \{A\}$};

\draw[thick,->] (2.5, -0.1) to node [above,sloped] {$\{(0,1,0): B\}$} (5, -0.1-\delay) node [right] {$\mathit{vec} = (0,1,0),\; \mathcal{M}_r = \{B\}$};

\draw[thick,->] (0, -1.2) to node [above,pos=0.25,sloped] {$(0,1,0)$} (5, -1.7-\delay) node [right] {$\mathit{vec} = (0,1,0),\; \mathcal{M}_r = \{B\}$};

\draw[thick,->] (5, -1.2) to node [above,pos=0.25,sloped] {$(0,1,0)$} (0, -1.7-\delay) node [left] {$\mathit{vec} = (0,1,0),\; \mathcal{M}_p = \{A\}$};

\end{tikzpicture}

